A simplified proof of polynomial improvements for 3SUM and APSP

We give a simplified proof of the polynomial improvements for integer 3SUM and all-pairs shortest paths (APSP) established by Alman and Vassilevska Williams, with weaker exponents. The central ingredient is selected-entry matrix multiplication: computing a prescribed set of entries of a product of dense rectangular matrices. Starting from Sch\"onhage's inner/outer-product identity, we construct a multiplication rule that shares intermediate products among many outputs. We apply this rule recursively and bound the work by counting the requested entries at each level. Applied to incidence matrices, the algorithm solves Offline Set Disjointness over a small universe. Known deterministic reductions then yield truly subquadratic integer 3SUM and truly subcubic APSP for polynomially bounded integer inputs.

==> figures/cancellation.tex <==
% Six-product view of the cancellation identity.
% Included by main.tex; all figures are authored directly in TikZ.
\begingroup
\definecolor{cancelprivate}{HTML}{176AAB}
\definecolor{cancelzero}{HTML}{B8660D}
\definecolor{canceltarget}{HTML}{237A57}
\definecolor{cancelgray}{HTML}{66717C}
\definecolor{cancelgrid}{HTML}{DCE2E8}
\begin{tikzpicture}[
 x=1cm,y=1cm,
 every node/.style={inner sep=1pt},
 note/.style={font=\small,align=center}
]
 \path[use as bounding box] (-.05,.28) rectangle (15.55,-4.95);

 % The two products for each of the three column indices.
 \fill[cancelprivate!5] (1.25,-.35) rectangle (14.75,-1.25);
 \draw[cancelgrid,line width=.6pt]
   (1.25,-.35) rectangle (14.75,-2.15);
 \draw[cancelgrid,line width=.6pt] (1.25,-1.25)--(14.75,-1.25);
 \foreach \x in {5.75,10.25}
   \draw[cancelgrid,line width=.6pt] (\x,-.35)--(\x,-2.15);
 \foreach \j [evaluate=\j as \x using 3.5+4.5*(\j-1)] in {1,2,3} {
   \node[text=cancelgray] at (\x,0) {$j=\j$};
   \node at (\x,-.80) {$(x_1+p_{\j})(y_{\j}+q_{\j})$};
   \node at (\x,-1.70) {$(x_2-p_{\j})y_{\j}$};
 }
 \node[text=cancelgray] at (.50,-.80) {$i=1$};
 \node[text=cancelgray] at (.50,-1.70) {$i=2$};

 % Sum the six products and identify the three resulting terms.
 \draw[-{Stealth[length=5pt]},cancelgray,line width=.7pt]
   (8,-2.36)--(8,-2.96);
 \node[anchor=west,font=\small,text=cancelgray] at (8.22,-2.66)
   {sum all six};

 \node[text=cancelprivate] at (2.65,-3.42)
   {$(x_1+x_2)(y_1+y_2+y_3)$};
 \node at (5.35,-3.42) {$+$};
 \node[text=cancelzero] at (8.00,-3.42)
   {$x_1(q_1+q_2+q_3)$};
 \node at (10.67,-3.42) {$+$};
 \node[text=canceltarget] at (13.15,-3.42)
   {$p_1q_1+p_2q_2$};

 \draw[cancelprivate,line width=1pt] (.55,-3.82)--(4.75,-3.82);
 \draw[cancelzero,line width=1pt] (6.15,-3.82)--(9.85,-3.82);
 \draw[canceltarget,line width=1pt] (11.45,-3.82)--(14.85,-3.82);
 \node[note,text=cancelprivate] at (2.65,-4.40)
   {Removed by subtracting\\one private product};
 \node[note,text=cancelzero] at (8.00,-4.40)
   {Zero by the\\zero-sum relation};
 \node[note,text=canceltarget] at (13.15,-4.40)
   {The desired\\dot product};
\end{tikzpicture}
\endgroup


==> figures/input-propagation.tex <==
% One reduction step, showing the left input only.
\begingroup
\definecolor{flowblue}{HTML}{176AAB}
\definecolor{flowprivate}{HTML}{B8660D}
\definecolor{flowgrid}{HTML}{DCE2E8}
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={inner sep=2pt,font=\small},
 arrow/.style={-{Stealth[length=4pt]},flowblue,line width=.65pt}]
 \path[use as bounding box] (0,1.90) rectangle (16,6.4);
 \node at (7,6.13) {$X$};
 \fill[flowblue!12] (5.5,4.85) rectangle (7,5.25);
 \fill[flowblue!12] (7,4.45) rectangle (8.5,4.85);
 \draw[flowblue] (5.5,4.45) rectangle (8.5,5.65);
 \draw[flowgrid] (7,4.45)--(7,5.65);
 \foreach \y in {4.85,5.25} \draw[flowgrid] (5.5,\y)--(8.5,\y);
 \node[anchor=west] at (9.3,5.05) {$N\times D$};
 \node[fill=white] at (10.8,4.10) {signed block sums};
 \foreach \x/\col in {2/flowblue,5/flowblue,9/flowprivate,12/flowprivate} {
  \draw[arrow,\col] (7,4.40)--(\x,3.38);
  \draw[\col,fill=\col!4] (\x-.9,2.55) rectangle (\x+.9,3.30);
  \draw[flowgrid] (\x,2.55)--(\x,3.30);
  \foreach \y in {2.80,3.05} \draw[flowgrid] (\x-.9,\y)--(\x+.9,\y);
 }
 \node at (3.5,2.925) {$\cdots$};
 \node at (10.5,2.925) {$\cdots$};
 \node[text=flowblue] at (2.7,2.19) {$6^k$ shared};
 \node[text=flowprivate] at (10.5,2.19) {$RS$ private};
 \node[anchor=west] at (13.35,2.925) {$\frac NR\times\frac D2$};
\end{tikzpicture}
\endgroup


==> figures/output-propagation.tex <==
% One reconstruction step: six shared answers and one private answer.
\begingroup
\definecolor{answerblue}{HTML}{176AAB}
\definecolor{answerprivate}{HTML}{B8660D}
\definecolor{answergrid}{HTML}{DCE2E8}
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={inner sep=2pt,font=\small},
 up/.style={-{Stealth[length=4pt]},line width=.65pt}]
 \path[use as bounding box] (0,1.80) rectangle (14.4,6.3);
 \node at (7.2,6.08) {$XY$};
 \fill[answerblue!12] (6.7,5.05) rectangle (7.7,5.45);
 \draw[answerblue] (5.7,4.65) rectangle (8.7,5.85);
 \foreach \x in {6.7,7.7} \draw[answergrid] (\x,4.65)--(\x,5.85);
 \foreach \y in {5.05,5.45} \draw[answergrid] (5.7,\y)--(8.7,\y);
 \fill[answerblue] (7.463,5.208) circle[radius=2.3pt];
 \node[anchor=west] at (9.2,5.23) {$(r,c)$};
 \draw[answergrid] (7.60,5.208)--(9.12,5.21);
 \draw[up,answerblue] (7.2,4.07)--(7.2,4.59);
 \draw[answerblue] (1.2,4.07)--(11.2,4.07);
 \draw[answerprivate] (11.2,4.07)--(13.2,4.07);
 \foreach \x [count=\i] in {1.2,3.2,5.2,7.2,9.2,11.2,13.2} {
  \ifnum\i=7 \def\acolor{answerprivate}
  \else \def\acolor{answerblue}\fi
  \draw[up,\acolor] (\x,3.12)--(\x,4.04);
  \fill[\acolor!12] (\x+.19,2.60) rectangle (\x+.57,2.82);
  \draw[\acolor] (\x-.57,2.38) rectangle (\x+.57,3.04);
  \foreach \dx in {-.19,.19}
    \draw[answergrid] (\x+\dx,2.38)--(\x+\dx,3.04);
  \foreach \y in {2.60,2.82}
    \draw[answergrid] (\x-.57,\y)--(\x+.57,\y);
  \fill[answerblue] (\x+.30,2.64) circle[radius=2pt];
 }
 \node[text=answerblue] at (9.2,2.08) {shared};
 \node[text=answerprivate] at (13.2,2.08) {private};
\end{tikzpicture}
\endgroup


==> figures/shared-products.tex <==
% Incidence between shared products and outputs, illustrated for k=2.
% Each point is a product label; each six-point coordinate line is an output.
% All figures are authored directly in TikZ.
\begingroup
\definecolor{sharedrow}{HTML}{176AAB}
\definecolor{sharedcolumn}{HTML}{B8660D}
\definecolor{sharedpoint}{HTML}{237A57}
\definecolor{sharedgray}{HTML}{66717C}
\definecolor{sharedgrid}{HTML}{DCE2E8}
\definecolor{shareddot}{HTML}{BFC9D3}
\begin{tikzpicture}[
 x=1cm,y=1cm,
 every node/.style={inner sep=1pt},
 detail/.style={font=\small,align=left,anchor=west}
]
 \path[use as bounding box] (-.20,-1.27) rectangle (15.80,5.90);
 \begin{scope}[xshift=2mm]
 \node at (3.325,5.53) {Shared products for $k=2$};

 % Axes index the six possible symbols (a_l,b_l) in each coordinate.
 \foreach \n in {0,...,5} {
   \pgfmathsetmacro{\coord}{1.20+.85*\n}
   \draw[sharedgrid,line width=.4pt] (\coord,.60)--(\coord,4.85);
   \pgfmathsetmacro{\coord}{.60+.85*\n}
   \draw[sharedgrid,line width=.4pt] (1.20,\coord)--(5.45,\coord);
 }
 \foreach \i in {0,...,5}
   \foreach \j in {0,...,5}
     \fill[shareddot] (1.20+.85*\i,.60+.85*\j) circle[radius=2pt];
 \foreach \a/\b [count=\n from 0] in {1/1,1/2,1/3,2/1,2/2,2/3} {
   \node[font=\footnotesize] at (1.20+.85*\n,.18) {$(\a,\b)$};
   \node[font=\small,anchor=east] at (.92,.60+.85*\n) {$(\a,\b)$};
 }
 \node[font=\small] at (3.325,-.33) {First coordinate $(a_1,b_1)$};
 \node[font=\small,rotate=90] at (-.26,2.725) {Second coordinate $(a_2,b_2)$};

 % h=1, u=1, v=2: fix the second coordinate and vary the first.
 \draw[sharedrow,line width=1.5pt] (1.20,1.45)--(5.45,1.45);
 \foreach \i in {0,...,5}
   \fill[sharedrow] (1.20+.85*\i,1.45) circle[radius=2.6pt];

 % h=2, u=2, v=1: fix the first coordinate and vary the second.
 \draw[sharedcolumn,line width=1.5pt] (3.75,.60)--(3.75,4.85);
 \foreach \j in {0,...,5}
   \fill[sharedcolumn]
     (3.685,.535+.85*\j) rectangle (3.815,.665+.85*\j);

 % The common label has a=(2,1) and b=(1,2).
 \fill[white] (3.75,1.45) circle[radius=4.4pt];
 \fill[sharedpoint] (3.75,1.45) circle[radius=3.1pt];
 \end{scope}

 \node[detail] at (6.55,5.50)
   {A point $(a,b)$ represents the product $A_{a,b}B_{a,b}$.};

 \draw[sharedrow,line width=1.5pt] (6.58,4.55)--(7.13,4.55);
 \fill[sharedrow] (6.58,4.55) circle[radius=2.6pt];
 \fill[sharedrow] (7.13,4.55) circle[radius=2.6pt];
 \node[detail,text=sharedrow] at (7.45,4.55)
   {$h=1$: output $(UV)_{(1,1),2}$};
 \node[detail] at (7.45,4.07)
   {Fix $(a_2,b_2)=(1,2)$; vary $(a_1,b_1)$.};

 \draw[sharedcolumn,line width=1.5pt] (6.58,3.27)--(7.13,3.27);
 \fill[sharedcolumn] (6.515,3.205) rectangle (6.645,3.335);
 \fill[sharedcolumn] (7.065,3.205) rectangle (7.195,3.335);
 \node[detail,text=sharedcolumn] at (7.45,3.27)
   {$h=2$: output $(UV)_{(2,2),1}$};
 \node[detail] at (7.45,2.79)
   {Fix $(a_1,b_1)=(2,1)$; vary $(a_2,b_2)$.};

 \fill[sharedpoint] (6.85,1.99) circle[radius=3.1pt];
 \node[detail,text=sharedpoint] at (7.45,1.99)
   {$a=(2,1)$, $b=(1,2)$};
 \node[detail] at (7.45,1.51)
   {This product is used by both outputs.};

 \node[detail] at (6.55,.55)
   {Each output sums the six products on its line,};
 \node[detail] at (6.55,.12)
   {then subtracts its private product.};
 \node[font=\small] at (7.85,-.94)
   {In $k$ dimensions: six points per line, and $k$ lines through each point.};
\end{tikzpicture}
\endgroup

